Good-case Early-Stopping Latency of Synchronous Byzantine Reliable Broadcast: The Deterministic Case (Extended Version)

This paper considers the good-case latency of Byzantine Reliable Broadcast (BRB), i.e., the time taken by correct processes to deliver a message when the initial sender is correct. This time plays a crucial role in the performance of practical distributed systems. Although significant strides have been made in recent years on this question, progress has mainly focused on either asynchronous or randomized algorithms. By contrast, the good-case latency of deterministic synchronous BRB under a majority of Byzantine faults has been little studied. In particular, it was not known whether a goodcase latency below the worst-case bound of t + 1 rounds could be obtained. This work answers this open question positively and proposes a deterministic synchronous Byzantine reliable broadcast that achieves a good-case latency of max(2, t + 3 -- c) rounds, where t is the upper bound on the number of Byzantine processes and c the number of effectively correct processes.

==> fig/certificate.tex <==
\centering
\begin{tikzpicture}[x=1cm,y=0.8cm]
    \newcommand{\sigDot}[3]{
    \node[circle,draw,fill=black,inner sep=0cm,minimum size=.16cm] (#1) at (#2,#3) {};
    }
    
    \tikzmath{
    % WEIGHT SET
    \xR2 = .8; % x coord
    \wWS = 1.3; % width
    \hWS = 2; % height
    \interWS = .45; % inter-process offset
    % CHAINS
    \interSig = .5;
    % TRUNCATION
    \wTrunc = 1.4;
    \hTrunc = .4;
    \xTrunc = \xR2 + \wTrunc/2 + .4;
    % LABELS
    \xLLabels = -2.1;
    \xRLabels = 6.5;
    }
    
    \def\colorSender{black}
    \def\colorRII{Green}
    \def\colorTrunc{red}
    
    % --------- sender --------- %
    
    %\node[\colorSender] (snd) at (0,0) {$m{:}p_\orig$};
    \sigDot{snd}{0}{0}

    % --------- chains --------- %

    % index / y coord / nb sigs
    \foreach \nChain/\yChain/\nSigs in {1/2*\interWS/5, 2/\interWS/6, 3/0/4, 4/-\interWS/3, 5/-2*\interWS/5}
    {
        \sigDot{rcv\nChain}{\xR2}{\yChain}
        \foreach \iSig in {1,...,\nSigs}
            \sigDot{chn\nChain sig\iSig}{.1+\xR2+\iSig*\interSig}{\yChain};
        \draw[thick] (snd) -- (\xR2,\yChain) -- (chn\nChain sig\nSigs);
    }

    % --------- weight set --------- %
    
    \node[draw=\colorRII,rounded corners,very thick,minimum width=\wWS cm,minimum height=\hWS cm] (WS) at (\xR2/2,0) {};
    
    % --------- subchain --------- %
    
    \node[draw=\colorTrunc,very thick,minimum width=\wTrunc cm,minimum height=\hTrunc cm] (trunc) at (\xTrunc,-2*\interWS) {};

    % --------- revealing round --------- %
    
    \draw[dashed] (\xTrunc+\wTrunc/2+.1,3.2*\interWS) -- (\xTrunc+\wTrunc/2+.1,-3.2*\interWS);

    \node[align=center] (wsLabel) at (\xTrunc+\wTrunc/2+.15,4*\interWS) {Revealing round};
    
    % --------- left labels --------- %
    
    \node[align=center] (sndLabel) at (\xLLabels,.8) {Sender's signature\\($m \cryptchain p_\orig$)};
    \draw[dashed,->] (sndLabel.east) to[bend left] (snd);
    
    \node[\colorRII,align=center] (wsLabel) at (\xLLabels,-.8) {Set of weight\\signatures $W$};
    \draw[dashed,->,\colorRII] (wsLabel) to[bend right=10] (WS);

    % --------- right labels --------- %

    \node (revChainLabel) at (\xRLabels,0) {Revealing chain $\gamma$};
    \draw[dashed,->] (revChainLabel.west) to[in=70,out=170] ([xshift=-.25cm]chn5sig5);
    
    \node[\colorTrunc] (subchainLabel) at (\xRLabels,-1) {$\subchain(\gamma,3,t+3-|W|)$};
    \draw[dashed,->,\colorTrunc] (subchainLabel.south west) to[bend left=50] (trunc.south);
\end{tikzpicture}


==> fig/predicate_propagation.tex <==
\centering
\begin{tikzpicture}[x=1cm,y=0.8cm]
    \newcommand{\eventDot}[3]{
    \node[circle,draw,fill=black,inner sep=0cm,minimum size=.16cm] (#1) at (#2,#3) {};
    }
    
    \tikzmath{
    \lPi = 9; % length of p_i's line
    \lPjPk = 5; % length of other processes' line
    \yInterP = 2; % inter-process y offset
    %
    \xPredPi = 1; % x coord of p_i's WBP event 
    \xRevPi = 4; % x coord of p_i's revealing round
    %
    \xTPlus1 = \lPi-1; % x coord of round t+1
    %
    \xPiCallout = \xRevPi-3.25;
    \yPiCallout = -2;
    \xPjPkCallout = \xTPlus1+2.7;
    \yPjCallout = -\yInterP+1;
    \xPkCallout = \xTPlus1+3;
    \yPkCallout = -2*\yInterP+1;
    }

    \def\colorCallouts{Periwinkle!30}
    
    % --------- p_i --------- %
    
    \node at (-.5,0) {$p_i$};
    \draw[->] (0,0) -- (\lPi,0);

    \eventDot{predPi}{\xPredPi}{0}
    \eventDot{revPi}{\xRevPi}{0}

    %\node[overlay,cloud callout,aspect=6,cloud puffs=30,fill=yellow!90,callout relative pointer= {(.3cm,.4cm)}] at (1,-1.5) {$\delpredicate(m,w,\view_i)$};
    \node[overlay,rectangle callout,fill=\colorCallouts,callout absolute pointer=(predPi)] at (\xPredPi-1,1) {$\delpredicate(m,w,\view_i)$};

    \node (revPiLabel) at (\xRevPi,1) {$\reveal(w)$};
    \draw[dashed] (revPiLabel) -- (\xRevPi,-.65);

    \node[align=center,overlay,rectangle callout,fill=\colorCallouts,callout absolute pointer=(revPi),callout pointer xshift=.7cm] at (\xPiCallout,\yPiCallout) {$\delpredicate(m'{\neq}m,w'{\geq}w,\view_i)$\\$\implies$ $p_i$ brb-delivers $m$};

    \draw[red] (\xPiCallout-1.5,\yPiCallout+.1) -- (\xPiCallout+1.5,\yPiCallout+.6) (\xPiCallout-1.5,\yPiCallout+.6) -- (\xPiCallout+1.5,\yPiCallout+.1);

    % --------- p_j --------- %
    
    \node at (\lPi-\lPjPk-.5,-\yInterP) {$p_j$};
    \draw[dashed] (\lPi-\lPjPk,-\yInterP) -- (\lPi-\lPjPk+.65,-\yInterP);
    \draw[->] (\lPi-\lPjPk+.65,-\yInterP) -- (\lPi,-\yInterP);

    \eventDot{predPj}{\xTPlus1}{-\yInterP}
    \draw[dotted,thick,->] (predPi) -- (predPj);
    \draw[dotted,thick,->] (revPi) -- (predPj);

    \node[align=center,overlay,rectangle callout,fill=\colorCallouts,callout absolute pointer=(predPj),callout pointer xshift=-.2cm] at (\xPjPkCallout,\yPjCallout) {$\delpredicate(m,w,\view_j)$\\$\delpredicate(m'{\neq}m,w'{\geq}w,\view_j)$};

    \draw[red] (\xPjPkCallout-1.5,\yPjCallout) -- (\xPjPkCallout+1.5,\yPjCallout-.5) (\xPjPkCallout-1.5,\yPjCallout-.5) -- (\xPjPkCallout+1.5,\yPjCallout);

    % --------- p_k --------- %
    
    \node at (\lPi-\lPjPk-.5,-2*\yInterP) {$p_k$};
    \draw[dashed] (\lPi-\lPjPk,-2*\yInterP) -- (\lPi-\lPjPk+.65,-2*\yInterP);
    \draw[->] (\lPi-\lPjPk+.65,-2*\yInterP) -- (\lPi,-2*\yInterP);

    \eventDot{predPk}{\xTPlus1}{-2*\yInterP}
    \draw[dotted,thick,->] (predPi) -- (predPk);
    \draw[dotted,thick,->] (revPi) -- (predPk);

    \node[align=center,overlay,rectangle callout,fill=\colorCallouts,callout absolute pointer=(predPk),callout pointer xshift=-.2cm] at (\xPjPkCallout,\yPkCallout) {$\delpredicate(m,w,\view_j)$\\$\delpredicate(m'{\neq}m,w'{\geq}w,\view_j)$};

    \draw[red] (\xPjPkCallout-1.5,\yPkCallout) -- (\xPjPkCallout+1.5,\yPkCallout-.5) (\xPjPkCallout-1.5,\yPkCallout-.5) -- (\xPjPkCallout+1.5,\yPkCallout);

    % --------- round t+1 --------- %

    \node (tPlus1Label) at (\xTPlus1,1) {round $t+1$};
    \draw[dashed] (tPlus1Label) -- (\xTPlus1,-2*\yInterP-.65);

    % --------- misc --------- %

    \node at (11.5,0) {};
    
\end{tikzpicture}

